Numerical Evaluation of Shot Noise using Real Time Simulations

We present a method to determine the shot noise in quantum systems from knowledge of their time evolution - the latter being obtained using numerical simulation techniques. While our ultimate goal is the study of interacting systems, the main issues for the numerical determination of the noise do not depend on the interactions. To discuss them, we concentrate on the single resonant level model, which consists in a single impurity attached to non-interacting leads, with spinless fermions. We use exact diagonalisations (ED) to obtain time evolution, and are able to use known analytic results as benchmarks. We obtain a complete characterization of finite size effects at zero frequency, where we find that the finite size corrections scale $\propto G^2$, $G$ the differential conductance. We also discuss finite frequency noise, as well as the effects of damping in the leads.

==> fig/NC_timeranges.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3174.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(304,2833){\rotatebox{90}{\makebox(0,0){\strut{}$I [e/h]$}}}%
      \put(2869,2252){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(864,2519){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(864,2792){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(864,3065){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(960,2332){\makebox(0,0){\strut{}}}%
      \put(1596,2332){\makebox(0,0){\strut{}}}%
      \put(2233,2332){\makebox(0,0){\strut{}}}%
      \put(2869,2332){\makebox(0,0){\strut{}}}%
      \put(3505,2332){\makebox(0,0){\strut{}}}%
      \put(4142,2332){\makebox(0,0){\strut{}}}%
      \put(4778,2332){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(208,1468){\rotatebox{90}{\makebox(0,0){\strut{}$\theta(t-t_{\text{min}})S(t,t_{\text{min}})$}}}%
      \put(2869,44){\makebox(0,0){\strut{}time $t [\hbar/J]$}}%
      \put(1724,692){\makebox(0,0)[r]{\strut{}$t_{\text{min}}$}}%
      \put(2710,692){\makebox(0,0)[l]{\strut{}$t_{\text{max}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4043,2349){\makebox(0,0)[r]{\strut{}$V_{\textsc{sd}}=0.1J$}}%
      \csname LTb\endcsname%
      \put(4043,2189){\makebox(0,0)[r]{\strut{}$V_{\textsc{sd}}=0.8J$}}%
      \csname LTb\endcsname%
      \put(4043,2029){\makebox(0,0)[r]{\strut{}$V_{\textsc{sd}}=2.9J$}}%
      \csname LTb\endcsname%
      \put(864,537){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \put(864,847){\makebox(0,0)[r]{\strut{}$-0.01$}}%
      \put(864,1158){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(864,1468){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(864,1778){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(864,2089){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(864,2399){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(960,284){\makebox(0,0){\strut{}$0$}}%
      \put(1596,284){\makebox(0,0){\strut{}$10$}}%
      \put(2233,284){\makebox(0,0){\strut{}$20$}}%
      \put(2869,284){\makebox(0,0){\strut{}$30$}}%
      \put(3505,284){\makebox(0,0){\strut{}$40$}}%
      \put(4142,284){\makebox(0,0){\strut{}$50$}}%
      \put(4778,284){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2093,1837){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2510,1348){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NC_timeranges}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/NOISE_compare_analytical_exactDiagonalization.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,542){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(672,1031){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(672,1521){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(672,2011){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(672,2501){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(672,2991){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(768,320){\makebox(0,0){\strut{} 0}}%
      \put(1430,320){\makebox(0,0){\strut{} 0.5}}%
      \put(2093,320){\makebox(0,0){\strut{} 1}}%
      \put(2755,320){\makebox(0,0){\strut{} 1.5}}%
      \put(3417,320){\makebox(0,0){\strut{} 2}}%
      \put(4079,320){\makebox(0,0){\strut{} 2.5}}%
      \put(4742,320){\makebox(0,0){\strut{} 3}}%
      \put(208,1742){\rotatebox{90}{\makebox(0,0){\strut{}$S(V_\textsc{sd})~ [e^2/2\pi h J]$}}}%
      \put(2821,80){\makebox(0,0){\strut{}$V_\textsc{sd} ~[J]$}}%
      \put(3841,1496){\makebox(0,0)[l]{\strut{}$J'/J=0.3$}}%
      \put(2940,1988){\makebox(0,0)[r]{\strut{}$J'/J=0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4139,2861){\makebox(0,0)[r]{\strut{}Analytic Result}}%
      \csname LTb\endcsname%
      \put(4139,2701){\makebox(0,0)[r]{\strut{}ED, extrapolated to $M\rightarrow\infty$}}%
      \csname LTb\endcsname%
      \put(4139,2541){\makebox(0,0)[r]{\strut{}ED, extrapolated using Wilson leads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NOISE_compare_analytical_exactDiagonalization}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/NOISE_compare_damping.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(656,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(656,1096){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(656,1711){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(656,2327){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(656,2942){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(752,320){\makebox(0,0){\strut{}$0$}}%
      \put(1314,320){\makebox(0,0){\strut{}$0.5$}}%
      \put(1875,320){\makebox(0,0){\strut{}$1$}}%
      \put(2437,320){\makebox(0,0){\strut{}$1.5$}}%
      \put(2999,320){\makebox(0,0){\strut{}$2$}}%
      \put(3560,320){\makebox(0,0){\strut{}$2.5$}}%
      \put(4122,320){\makebox(0,0){\strut{}$3$}}%
      \put(4218,480){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4218,1682){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4218,2884){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(192,1742){\rotatebox{90}{\makebox(0,0){\strut{}$S(V_\textsc{sd}) ~[e^2/2\pi h J]$}}}%
      \put(4681,1742){\rotatebox{90}{\makebox(0,0){\strut{}$G^2(V_\textsc{sd})~[e^2/h]$}}}%
      \put(2437,80){\makebox(0,0){\strut{}$V_\textsc{sd}~[J]$}}%
      \put(2437,1927){\makebox(0,0)[l]{\strut{}$S(V_{\textsc{sd}})$}}%
      \put(1145,2643){\makebox(0,0)[l]{\strut{}$G^2(V_{\textsc{sd}})\propto M_\text{eff}\cdot\Delta S_\text{num.}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3427,1323){\makebox(0,0)[r]{\strut{}Analytic Result}}%
      \csname LTb\endcsname%
      \put(3427,1163){\makebox(0,0)[r]{\strut{}ED, $M=60$}}%
      \csname LTb\endcsname%
      \put(3427,1003){\makebox(0,0)[r]{\strut{}$M_\text{eff}=91$}}%
      \csname LTb\endcsname%
      \put(3427,843){\makebox(0,0)[r]{\strut{}$M_\text{eff}=126$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NOISE_compare_damping}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/NOISE_w0_cut_Mo4_Systemsize.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(656,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(656,1096){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(656,1711){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(656,2327){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(656,2942){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(752,320){\makebox(0,0){\strut{}$0$}}%
      \put(1314,320){\makebox(0,0){\strut{}$0.5$}}%
      \put(1875,320){\makebox(0,0){\strut{}$1$}}%
      \put(2437,320){\makebox(0,0){\strut{}$1.5$}}%
      \put(2999,320){\makebox(0,0){\strut{}$2$}}%
      \put(3560,320){\makebox(0,0){\strut{}$2.5$}}%
      \put(4122,320){\makebox(0,0){\strut{}$3$}}%
      \put(4218,480){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4218,1705){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4218,2929){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(192,1742){\rotatebox{90}{\makebox(0,0){\strut{}$S(V_\textsc{sd}) ~[e^2/2\pi h J]$}}}%
      \put(4681,1742){\rotatebox{90}{\makebox(0,0){\strut{}$G^2(V_\textsc{sd})~[e^2/h]$}}}%
      \put(2437,80){\makebox(0,0){\strut{}$V_\textsc{sd}~[J]$}}%
      \put(2437,1927){\makebox(0,0)[l]{\strut{}$S(V_{\textsc{sd}})$}}%
      \put(1089,2684){\makebox(0,0)[l]{\strut{}$G^2(V_{\textsc{sd}})\propto M\cdot\Delta S_\text{num.}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3427,1323){\makebox(0,0)[r]{\strut{}Analytic Result}}%
      \csname LTb\endcsname%
      \put(3427,1163){\makebox(0,0)[r]{\strut{}ED, $M=60$}}%
      \csname LTb\endcsname%
      \put(3427,1003){\makebox(0,0)[r]{\strut{}$M=120$}}%
      \csname LTb\endcsname%
      \put(3427,843){\makebox(0,0)[r]{\strut{}$M=180$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NOISE_w0_cut_Mo4_Systemsize}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/SLOPE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(848,480){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(848,1268){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(848,2055){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(848,2843){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(944,320){\makebox(0,0){\strut{}$0$}}%
      \put(1622,320){\makebox(0,0){\strut{}$0.5$}}%
      \put(2299,320){\makebox(0,0){\strut{}$1$}}%
      \put(2977,320){\makebox(0,0){\strut{}$1.5$}}%
      \put(3654,320){\makebox(0,0){\strut{}$2$}}%
      \put(4332,320){\makebox(0,0){\strut{}$2.5$}}%
      \put(288,1742){\rotatebox{90}{\makebox(0,0){\strut{}$G^2(V_\textsc{sd})~[e^2/h]$}}}%
      \put(2909,80){\makebox(0,0){\strut{}$V_\textsc{sd}~[J]$}}%
      \put(3248,726){\makebox(0,0){\strut{}fit range}}%
      \put(3654,2019){\makebox(0,0)[l]{\strut{}$J'/J=0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4139,2861){\makebox(0,0)[r]{\strut{}$G^2(V_\textsc{sd})$}}%
      \csname LTb\endcsname%
      \put(4139,2701){\makebox(0,0)[r]{\strut{}$\partial_\omega S(V_\textsc{sd})\vert_{\omega=0^+}, M=180$}}%
      \csname LTb\endcsname%
      \put(4139,2541){\makebox(0,0)[r]{\strut{}$M=480$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SLOPE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/SPECTRUM_compare_analytical_paper.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4874.00,3004.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(656,480){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(656,796){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(656,1111){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(656,1427){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(656,1742){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(656,2058){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(656,2373){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(656,2689){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(656,3004){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(752,320){\makebox(0,0){\strut{}$0$}}%
      \put(1280,320){\makebox(0,0){\strut{}$1$}}%
      \put(1807,320){\makebox(0,0){\strut{}$2$}}%
      \put(2335,320){\makebox(0,0){\strut{}$3$}}%
      \put(2862,320){\makebox(0,0){\strut{}$4$}}%
      \put(3390,320){\makebox(0,0){\strut{}$5$}}%
      \put(3918,320){\makebox(0,0){\strut{}$6$}}%
      \put(4445,320){\makebox(0,0){\strut{}$7$}}%
      \put(192,1742){\rotatebox{90}{\makebox(0,0){\strut{}Noise $S_\text{num.}(\omega)~[ (2J'/J)^2 ]$}}}%
      \put(2813,80){\makebox(0,0){\strut{}Frequency $\omega~[ (2J'/J)^2 ]$}}%
      \put(2282,2058){\makebox(0,0)[l]{\strut{}\scalebox{1.0}{System size $M=480,~ J'/J=0.2$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4235,1662){\makebox(0,0)[r]{\strut{}$V_\text{SD}/(2J'/J)^2=0.0$}}%
      \csname LTb\endcsname%
      \put(4235,1502){\makebox(0,0)[r]{\strut{}$V_\text{SD}/(2J'/J)^2=1.875$}}%
      \csname LTb\endcsname%
      \put(4235,1342){\makebox(0,0)[r]{\strut{}$V_\text{SD}/(2J'/J)^2=3.75$}}%
      \csname LTb\endcsname%
      \put(4235,1182){\makebox(0,0)[r]{\strut{}$V_\text{SD}/(2J'/J)^2=4.375$}}%
      \csname LTb\endcsname%
      \put(4235,1022){\makebox(0,0)[r]{\strut{}$S(\omega, T_\text{B}=1.0)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SPECTRUM_compare_analytical_paper}}%
    \gplfronttext
  \end{picture}%
\endgroup

